Tree Matching Networks for Natural Language Inference: Parameter-Efficient Semantic Understanding via Dependency Parse Trees

In creating sentence embeddings for Natural Language Inference (NLI) tasks, using transformer-based models like BERT leads to high accuracy, but require hundreds of millions of parameters. These models take in sentences as a sequence of tokens, and learn to encode the meaning of the sequence into embeddings such that those embeddings can be used reliably for NLI tasks. Essentially, every word is considered against every other word in the sequence, and the transformer model is able to determine the relationships between them, entirely from scratch. However, a model that accepts explicit linguistic structures like dependency parse trees may be able to leverage prior encoded information about these relationships, without having to learn them from scratch, thus improving learning efficiency. To investigate this, we adapt Graph Matching Networks (GMN) to operate on dependency parse trees, creating Tree Matching Networks (TMN). We compare TMN to a BERT based model on the SNLI entailment task and on the SemEval similarity task. TMN is able to achieve significantly better results with a significantly reduced memory footprint and much less training time than the BERT based model on the SNLI task, while both models struggled to preform well on the SemEval. Explicit structural representations significantly outperform sequence-based models at comparable scales, but current aggregation methods limit scalability. We propose multi-headed attention aggregation to address this limitation.

==> figures/architecture_diagrams/bert_embedding_net.tex <==
% BertEmbeddingNet Architecture Diagram
% For inclusion in main document via \input{}
% EMBEDDING MODEL - Single sentence pipeline (simpler, shown first)

\begin{tikzpicture}[
    node distance=0.8cm,
    box/.style={rectangle, draw, minimum width=2.2cm, minimum height=0.6cm, align=center, font=\small},
    arrow/.style={->, >=stealth, thick}
]

% Single sentence pipeline (compact)
\node[box, fill=inputcolor] (sent) {Sentence\\(Text)};
\node[box, fill=inputcolor, below=of sent] (tok) {Tokenization};
\node[box, fill=bertcolor, below=of tok, minimum height=1.2cm] (bert) {Transformer Layers\\(K iterations)};
\node[box, fill=poolcolor, below=of bert] (pool) {Pooling};
\node[box, fill=outputcolor, below=of pool] (emb) {Embedding};

% Arrows
\draw[arrow] (sent) -- (tok);
\draw[arrow] (tok) -- (bert);
\draw[arrow] (bert) -- (pool);
\draw[arrow] (pool) -- (emb);

\end{tikzpicture}


==> figures/architecture_diagrams/bert_matching_net.tex <==
% BertMatchingNet Architecture Diagram
% For inclusion in main document via \input{}
% MATCHING MODEL - Shows iterative cross-attention between transformer layers

\begin{tikzpicture}[
    node distance=1cm,
    box/.style={rectangle, draw, minimum width=2.5cm, minimum height=0.7cm, align=center, font=\footnotesize},
    widebox/.style={rectangle, draw, minimum width=5.5cm, minimum height=0.8cm, align=center, font=\footnotesize},
    arrow/.style={->, >=stealth, thick},
    bigarrow/.style={->, >=stealth, very thick, line width=1.2pt}
]

% Input layer (two sentences)
\node[box, fill=inputcolor] (sent1) {Sentence A\\(Text)};
\node[box, fill=inputcolor, right=1.5cm of sent1] (sent2) {Sentence B\\(Text)};

% Tokenization
\node[box, fill=inputcolor, below=0.6cm of sent1] (tok1) {Tokenize};
\node[box, fill=inputcolor, below=0.6cm of sent2] (tok2) {Tokenize};

% First Transformer Layer
\node[box, fill=bertcolor, below=0.7cm of tok1, minimum height=1cm] (bert1a) {Transformer\\Layer};
\node[box, fill=bertcolor, below=0.7cm of tok2, minimum height=1cm] (bert2a) {Transformer\\Layer};

% First Cross-Attention
\node[widebox, fill=attncolor, below=0.7cm of $(bert1a)!0.5!(bert2a)$] (cross1) {Cross-Attention};

% Second Transformer Layer
\node[box, fill=bertcolor, below=0.7cm of cross1, xshift=-1.25cm, minimum height=1cm] (bert1b) {Transformer\\Layer};
\node[box, fill=bertcolor, below=0.7cm of cross1, xshift=1.25cm, minimum height=1cm] (bert2b) {Transformer\\Layer};

% Second Cross-Attention
\node[widebox, fill=attncolor, below=0.7cm of $(bert1b)!0.5!(bert2b)$] (cross2) {Cross-Attention};

% Dots indicating repetition
\node[below=0.3cm of cross2, font=\large] (dots) {...};
\node[below=0.1cm of dots, font=\scriptsize, text width=3cm, align=center] (repeat) {Repeat K times};

% Final Aggregation (TWO outputs)
\node[box, fill=poolcolor, below=0.6cm of repeat, xshift=-1.25cm] (agg1) {Aggregation};
\node[box, fill=poolcolor, below=0.6cm of repeat, xshift=1.25cm] (agg2) {Aggregation};

% Output (TWO embeddings)
\node[box, fill=outputcolor, below=0.6cm of agg1] (out1) {Emb. A};
\node[box, fill=outputcolor, below=0.6cm of agg2] (out2) {Emb. B};

% Arrows
\draw[arrow] (sent1) -- (tok1);
\draw[arrow] (sent2) -- (tok2);
\draw[arrow] (tok1) -- (bert1a);
\draw[arrow] (tok2) -- (bert2a);
\draw[bigarrow] (bert1a.south) -- (cross1.north -| bert1a);
\draw[bigarrow] (bert2a.south) -- (cross1.north -| bert2a);
\draw[arrow] (cross1.south -| bert1b) -- (bert1b.north);
\draw[arrow] (cross1.south -| bert2b) -- (bert2b.north);
\draw[bigarrow] (bert1b.south) -- (cross2.north -| bert1b);
\draw[bigarrow] (bert2b.south) -- (cross2.north -| bert2b);
\draw[arrow] (repeat.south -| agg1) -- (agg1.north);
\draw[arrow] (repeat.south -| agg2) -- (agg2.north);
\draw[arrow] (agg1) -- (out1);
\draw[arrow] (agg2) -- (out2);

\end{tikzpicture}


==> figures/architecture_diagrams/tree_embedding_net.tex <==
% TreeEmbeddingNet Architecture Diagram
% For inclusion in main document via \input{}
% EMBEDDING MODEL - Single sentence pipeline (simpler, shown first)

\begin{tikzpicture}[
    node distance=0.8cm,
    box/.style={rectangle, draw, minimum width=2.2cm, minimum height=0.6cm, align=center, font=\small},
    arrow/.style={->, >=stealth, thick}
]

% Single sentence pipeline (compact)
\node[box, fill=inputcolor] (sent) {Sentence\\Dependency Tree};
\node[box, fill=inputcolor, below=of sent] (feat) {Node Features};
\node[box, fill=gnncolor, below=of feat, minimum height=1.2cm] (gnn) {GNN Propagation\\(N iterations)};
\node[box, fill=poolcolor, below=of gnn] (pool) {Pooling};
\node[box, fill=outputcolor, below=of pool] (emb) {Embedding};

% Arrows
\draw[arrow] (sent) -- (feat);
\draw[arrow] (feat) -- (gnn);
\draw[arrow] (gnn) -- (pool);
\draw[arrow] (pool) -- (emb);

\end{tikzpicture}


==> figures/architecture_diagrams/tree_matching_net.tex <==
% TreeMatchingNet Architecture Diagram
% For inclusion in main document via \input{}
% MATCHING MODEL - Shows iterative cross-attention between propagation steps

\begin{tikzpicture}[
    node distance=1cm,
    box/.style={rectangle, draw, minimum width=2.5cm, minimum height=0.7cm, align=center, font=\footnotesize},
    widebox/.style={rectangle, draw, minimum width=5.5cm, minimum height=0.8cm, align=center, font=\footnotesize},
    arrow/.style={->, >=stealth, thick},
    bigarrow/.style={->, >=stealth, very thick, line width=1.2pt}
]

% Input layer (two sentences)
\node[box, fill=inputcolor] (sent1) {Sentence A\\Dep. Tree};
\node[box, fill=inputcolor, right=1.5cm of sent1] (sent2) {Sentence B\\Dep. Tree};

% Feature extraction
\node[box, fill=inputcolor, below=0.6cm of sent1] (feat1) {Node Feat.};
\node[box, fill=inputcolor, below=0.6cm of sent2] (feat2) {Node Feat.};

% First GNN Propagation
\node[box, fill=gnncolor, below=0.7cm of feat1, minimum height=1cm] (gnn1a) {GNN\\Prop.};
\node[box, fill=gnncolor, below=0.7cm of feat2, minimum height=1cm] (gnn2a) {GNN\\Prop.};

% First Cross-Attention
\node[widebox, fill=attncolor, below=0.7cm of $(gnn1a)!0.5!(gnn2a)$] (cross1) {Cross-Attention};

% Second GNN Propagation
\node[box, fill=gnncolor, below=0.7cm of cross1, xshift=-1.25cm, minimum height=1cm] (gnn1b) {GNN\\Prop.};
\node[box, fill=gnncolor, below=0.7cm of cross1, xshift=1.25cm, minimum height=1cm] (gnn2b) {GNN\\Prop.};

% Second Cross-Attention
\node[widebox, fill=attncolor, below=0.7cm of $(gnn1b)!0.5!(gnn2b)$] (cross2) {Cross-Attention};

% Dots indicating repetition
\node[below=0.3cm of cross2, font=\large] (dots) {...};
\node[below=0.1cm of dots, font=\scriptsize, text width=3cm, align=center] (repeat) {Repeat N times};

% Final Pooling (TWO outputs)
\node[box, fill=poolcolor, below=0.6cm of repeat, xshift=-1.25cm] (pool1) {Pooling};
\node[box, fill=poolcolor, below=0.6cm of repeat, xshift=1.25cm] (pool2) {Pooling};

% Output (TWO embeddings)
\node[box, fill=outputcolor, below=0.6cm of pool1] (out1) {Emb. A};
\node[box, fill=outputcolor, below=0.6cm of pool2] (out2) {Emb. B};

% Arrows
\draw[arrow] (sent1) -- (feat1);
\draw[arrow] (sent2) -- (feat2);
\draw[arrow] (feat1) -- (gnn1a);
\draw[arrow] (feat2) -- (gnn2a);
\draw[bigarrow] (gnn1a.south) -- (cross1.north -| gnn1a);
\draw[bigarrow] (gnn2a.south) -- (cross1.north -| gnn2a);
\draw[arrow] (cross1.south -| gnn1b) -- (gnn1b.north);
\draw[arrow] (cross1.south -| gnn2b) -- (gnn2b.north);
\draw[bigarrow] (gnn1b.south) -- (cross2.north -| gnn1b);
\draw[bigarrow] (gnn2b.south) -- (cross2.north -| gnn2b);
\draw[arrow] (repeat.south -| pool1) -- (pool1.north);
\draw[arrow] (repeat.south -| pool2) -- (pool2.north);
\draw[arrow] (pool1) -- (out1);
\draw[arrow] (pool2) -- (out2);

\end{tikzpicture}

